Maximum-likelihood reprojections for reliable Koopman predictors of parametric nonlinear dynamical systems

Koopman-based methods leverage a nonlinear lifting to enable linear regression techniques. Consequently, system analysis, learning, and prediction are considered through the lens of this lifting resulting in a nonlinear manifold that is invariant under the action of the Koopman operator. Typically, this invariance is not preserved in data-driven approximations such as Extended Dynamic Mode Decomposition (EDMD). In this work, we systematically generalize the coordinate reprojection to render Koopman predictors more reliable and versatile. To this end, we propose consistency projectors to align the dynamics of the Koopman surrogate model with the geometry of the nonlinear manifold using concepts from differential geometry. Further, we establish a link to maximum likelihood estimates, which can be leveraged as an event-triggering mechanism to only reproject if really necessary. In addition, we extend our approach to parameter-affine systems enabling sensitivity analysis. In numerical examples ranging from a supercritical pitchfork bifurcation over the Duffing oscillator to the Lorenz system, we showcase that the reprojected Koopman surrogate reproduces the bifurcation behaviour of the underlying system, i.e., the emerging equilibria, their stability and the resulting attractors, whereas predictions without reprojection either converge to spurious equilibria or diverge. This provides the basis for data-driven bifurcation analysis and control applications.

==> figures/manifold_prediction.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1.25]%[scale = 1.25]
    % Help lines
  %  \draw[help lines] (-1,-1) grid (8,6);
    
    % Manifold
    \draw[smooth, tension=0.5] plot coordinates{(1,2) (2,2.4) (4,1.78) (6.3,2.8)}{};
    \draw[smooth, tension=0.5] plot coordinates{(6.3,3.8) (4.5,3) (2,3.5) (1.1,3)}{};
    \draw[smooth, tension=1] plot coordinates{(1,2) (1.1,2.5) (1.1,3)}{};
    \draw[smooth, tension=1] plot coordinates{(6.3,2.8) (6.4,3.4) (6.3,3.8)}{};
    %\draw[smooth cycle, tension=0.5] plot coordinates{(1,2) (2,2.5) (4,2) (6,3) (6.5,4) (4.5,3) (2,3.5) (1,3)}{};
    \node at (6.5,4.1) {$\Psi(D)$};
    %\draw[line width=.08em,smooth cycle, tension=0] plot coordinates{(0,0) (0.8,1) (6.8,1) (6,0)} node[label=right:$\mathbb{R}^d$] {};
    \draw[line width=.08em] (0.5,0)--(1,1)--(7,1)--(6.5,0) -- cycle;%node[label=right:$\mathbb{R}^d$] {};
    \node (a) at (7,0.2) {$\mathbb{R}^d$};
    
    \draw[line width=.08em,->] (0.5,0) -- (0.5, 4) node [label=right:$\mathbb{R}^{M-d}$] {};

% Stuff in Rd
    \draw[smooth, tension=0.5] plot coordinates{(2,0.2) (2.5,0.5) (3.5,0.2) (4,0.4)} node[above left=-.05cm] {$\Flow_f^t(\hat{x})$};
    \draw[thin, fill=black] (2,0.2) circle (1.5pt) node[label=left:$\hat{x}$]{};
    \draw[thin, fill=black] (4,0.4) circle (1.5pt);

% Stuff on Manifold $(\mathcal{K}^t \psi)(\hat{x})$
    \draw[smooth, tension=0.5] plot coordinates{(2,2.8) (2.5,2.9) (3.5,2.3) (4,2.5)} node[above=-.01cm] {$\Psi(\Flow_f^t(\hat{x}))$};
    \draw[thin, fill=black] (2,2.8) circle (1.5pt) node[label=above:$\Psi(\hat{x})$]{};
    \draw[thin, fill=black] (4,2.5) circle (1.5pt);
    \draw [dotted] (2,2.8) -- (2,0);
    \draw [dotted] (4,0.4) -- (4,2.5);
    \node (b) at (3,2.32) [rotate=-28] {$(\mathcal{K}\Psi(\hat{x}))_{t\geq 0}$};
    
% Koopman approximation
    %\draw [line width=.01em, dashed,red] (2,2.8) -- (5,1.5); %node[label=right:$\hat{K}\psi(\hat{x})$]{};
    \draw[thin, fill = black] (5.4,1.5) circle (1.5pt);
    \node (a) at (5.95,1.5) {$\hat{K}\Psi(\hat{x})$};
% Projection onto manifold
    \draw [dashed, -{Stealth[length=3mm]}] (5.38,1.55) -- (4.7,2.6) ;%node[label=above right:$\pi_W(\hat{K}\Psi(\hat{x}))$]{};
    \draw[thin, fill=black] (4.7,2.6) circle (1.5pt);
    \node (a) at (7,0.2) {$\mathbb{R}^d$};
    \node (b) at (5.5,2.9) {$\pi_W\!\circ\!\hat{K}\Psi(\hat{x})$};
% Simple brace
   % \draw [decorate, decoration = {brace,raise=.3em}] (4,0.4)--(4.7,0.8) node[left=.55cm]{coordinate error};
% Projection onto Rd
    \draw [dashed, -{Stealth[length=3mm]}] (4.7,2.6) -- (4.7,0.6);
    \node (c) at (5.5,0.3){$\Psi^{-1}\!\circ\!\pi_W\!\circ\!\hat{K}\Psi(\hat{x})$};
    \draw[thin, fill=black] (4.7,0.55) circle (1.5pt);
\end{tikzpicture}
